Towards Understanding Man-on-the-Side Attacks (MotS) in SCADA Networks

We describe a new class of packet injection attacks called Man-on-the-Side Attacks (MotS), previously only seen where state actors have "compromised" a number of telecommunication companies. MotS injection attacks have not been widely investigated in scientific literature, despite having been discussed by news outlets and security blogs. MotS came to attention after the Edward Snowden revelations, which described large scale pervasive monitoring of the Internet's infrastructure. For an advanced adversary attempting to interfere with IT connected systems, the next logical step is to adapt this class of attack to a smaller scale, such as enterprise or critical infrastructure networks. MotS is a weaker form of attack compared to a Man-in-the-Middle (MitM). A MotS attack allows an adversary to read and inject packets, but not modify packets sent by other hosts. This paper presents practical experiments where we have implemented and performed MotS attacks against two testbeds: 1) on HTTP connections, by redirecting a victim to a host controlled by an adversary; and 2) on an Industrial Control network, where we inject falsified command responses to the victim. In both cases, the victims accept the injected packets without generating a suspiciously large number of unusual packets on the network. We then perform an analysis of three leading Network IDS to determine whether the attacks are detected, and discuss mitigation methods.

==> figures/104-con.tex <==
% arara: pdflatex 

% \documentclass[tikz]{standalone}
% \usetikzlibrary{calc,positioning,arrows}
% \begin{document}

\begin{tikzpicture}[node distance=5cm,auto,>=stealth']
    % set up nodes
    \node[] (hmi) {\large{HMI}};
    \node[right = of hmi] (plc) {\large{PLC}};
    \node[below of=hmi, node distance=5cm] (hmi_ground) {};
    \node[below of=plc, node distance=5cm] (plc_ground) {};
    % Horizontal Lines
    \draw (hmi) -- (hmi_ground);
    \draw (plc) -- (plc_ground);
    % Events
    \draw[->] ($(hmi)!0.15!(hmi_ground)$) -- node[above,scale=1, near end]{STARTDT Act} ($(plc)!0.15!(plc_ground)$);
    \draw[<-] ($(hmi)!0.25!(hmi_ground)$) -- node[above,scale=1, near start]{STARTDT con} ($(plc)!0.25!(plc_ground)$);

    \draw[->] ($(hmi)!.4!(hmi_ground)$) -- node[above,scale=1, near end]{C\_IC\_NA\_1 Act} ($(plc)!.4!(plc_ground)$);
    \draw[<-] ($(hmi)!.5!(hmi_ground)$) -- node[above,scale=1, near start]{C\_IC\_NA\_1 ActCon} ($(plc)!.5!(plc_ground)$);

    \draw[<-,dotted] ($(hmi)!.55!(hmi_ground)$) -- node[above,scale=1, near start]{} ($(plc)!.55!(plc_ground)$);
    \draw[<-] ($(hmi)!.6!(hmi_ground)$) -- node[above,scale=1, near start]{DATA ActCon} ($(plc)!.6!(plc_ground)$);

    \draw[->] ($(hmi)!.75!(hmi_ground)$) -- node[above,scale=1, midway]{S6} ($(plc)!.75!(plc_ground)$);
    \draw[<-] ($(hmi)!.85!(hmi_ground)$) -- node[above,scale=1, midway]{S7} ($(plc)!.85!(plc_ground)$);
\end{tikzpicture}

% \end{document}

% Thanks to: 
% https://tex.stackexchange.com/questions/207240/drawing-simple-sequence-diagram

==> figures/highlevel-ics-overview.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \begin{document}

\begin{tikzpicture}[
	every node/.style={
		rectangle,
		% draw=black!60,
		thick,
		text width=2.3cm,
		align=center},
	node distance=5mm
]

\node (internet) at (1.5,1.3) [ellipse]{DMZ};

\node (b1) at (0,0) {Enterprise Workstations};
\node (b2) [right=of b1] {Reporting};

\begin{scope}[on background layer]
\node[fill=green!20,draw=black,thin,dashed,fit=(b1) (b2),label={[align=left, text width=2.3cm]above left:Business}] (b) {};
\end{scope}
\node(space) [fill=none,draw=none,below=of b1] {};

\node (s1) [below=2pt of space] {HMI};
\node (s2) [right=of s1] {Data Historian};

\begin{scope}[on background layer]
\node[fill=yellow!20,draw=black,thin,dashed,fit=(s1) (s2),label={[align=left, text width=2.5cm]above left:SCADA}] (s) {};
\end{scope}
\node(space2) [fill=none,draw=none,below=of s1] {};

\node (p1) [below=2pt of space2] {PLC};
\node (p2) [right=of p1] {RTU};

\begin{scope}[on background layer]
\node[fill=red!20,draw=black,thin,dashed,fit=(p1) (p2),label={[align=left, text width=2.5cm]above left:Process Control}] (p) {};
\end{scope}
\node (pd) [below=of p] {Physical Domain};

% Lines 
\draw[-] (b) -- (internet);
\draw[-] (b) -- (s);
\draw[-] (s) -- (p);
\draw[-] (p) -- (pd);
\draw[-] (p) -- (pd);

\end{tikzpicture}

% \end{document}  


==> figures/mots-104-break-down.tex <==
% arara: pdflatex 

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{epstopdf}

% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \usetikzlibrary{graphs}
% \usetikzlibrary{backgrounds}

% \begin{document}
% \graphicspath{ {./cisco/} }

\begin{tikzpicture}[
	node distance=4mm,
	boundry/.style={
		draw=black!60, 	thick
	}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SCADA
\node (scadafirewall)  											{\includegraphics[scale=.8]{cisco/firewall}};
\node (scadarouter) 	[below=of scadafirewall]				{\includegraphics[scale=.8]{cisco/router}};
\node (scadaids) 		[left=of scadafirewall,label={[name=idsL] above:IDS}]	{\includegraphics[scale=.8]{cisco/ACS}};

\node (scadavpn) [above right=of scadarouter,label=above:VPN Server] 	{\includegraphics[scale=.8]{cisco/vpn_gateway}};
\node (hmi) 	[left=of scadarouter,label={[name=hmiL] above:HMI}] 		{\includegraphics[scale=.8]{cisco/terminal}};
\node (scadaengineering) 	[right=of scadarouter,label={[name=scadaengineeringL] below:Control Station}] 		{\includegraphics[scale=.8]{cisco/workstation}};
\node (scadadatahist) 	[right=of scadaengineering,label={[name=scadadatahistL] above:Data Historian}] 		{\includegraphics[scale=.8]{cisco/file_server}};

\begin{scope}[on background layer]
\node[boundry, fill=yellow!20, dashed, fit=(scadafirewall) (scadarouter) (scadaids) (idsL) (scadavpn) (hmi) (hmiL) (scadaengineeringL) (scadadatahist) (scadadatahistL), label={[font=\large]above:SCADA}] (scada) {}; 
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Process Control
\node (pcfirewall)  [below=40pt of scadarouter] 				{\includegraphics[scale=.8]{cisco/firewall}};
\node (pcrouter) 	[below=of pcfirewall]						{\includegraphics[scale=.8]{cisco/router}};
\node (pcids) 		[left=of pcfirewall,label=below:IDS]		{\includegraphics[scale=.8]{cisco/ACS}};
\node (pcattacker) 	[below=of pcids,label=below:Attacker]		{\includegraphics[scale=.8]{cisco/workstation}};

\node (pcvpn) [above right=of pcrouter,label=above:VPN Server] 								{\includegraphics[scale=.8]{cisco/vpn_gateway}};
\node (engineering) 	[right=of pcrouter,label=below:Engineering Station] 				{\includegraphics[scale=.8]{cisco/workstation}};
\node (datahist) 	[right=of engineering,label={[name=datahistL] above:Data Historian}] 	{\includegraphics[scale=.8]{cisco/file_server}};

\node (plc) 	[below=of pcrouter,label={[name=plcL] below:PLC}] 	{\includegraphics[scale=.8]{cisco/standard_host}};
\node (plc1) 	[left=of plc,label={[name=plc1L] below:PLC}] 		{\includegraphics[scale=.8]{cisco/standard_host}};

\node (rtu) 	[right=of plc,label={[name=rtuL] below:RTU}] 		{\includegraphics[scale=.8]{cisco/standard_host}};
\node (rtu1) 	[right=of rtu,label={[name=rtu1L] below:RTU}] 		{\includegraphics[scale=.8]{cisco/standard_host}};

\begin{scope}[on background layer]
\node[boundry, fill=red!20, dashed, fit=(pcfirewall) (pcrouter) (pcids) (pcattacker) (engineering) (datahist) (datahistL) (plc) (plcL) (rtu) (rtuL) (plc1) (plc1L) (rtu1) (rtu1L), label={[font=\large]above:Process Control}] (pc) {}; 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Paths

% SCADA
\graph [use existing nodes] {
	scadaids -- scadafirewall ;
	scadarouter -- {scadafirewall, scadavpn, hmi, scadaengineering, scadadatahist}; 
};
% Proccess
\graph [use existing nodes] {
	pcids -- pcfirewall -- scadarouter;
	pcrouter -- {pcfirewall, pcrouter, pcvpn, engineering, datahist, plc, pcattacker};
};

% Attacker lines
\graph [use existing nodes, 
edge quotes={left, near start, black, fill=green!25, inner sep=.5pt, outer sep=10pt, draw, circle}, 
edge={bend left, blue, thick}] {
	hmi -> ["A"] plc;
	plc -> ["B"] hmi;
	pcattacker -> ["C", red] hmi;
};

\end{tikzpicture}

% \end{document}  


==> figures/mots-sequence.tex <==
% arara: pdflatex 

% \documentclass[tikz]{standalone}
% \usetikzlibrary{calc,positioning,arrows}
% \begin{document}

\begin{tikzpicture}[node distance=1.5cm,auto,>=stealth']
    % set up nodes
    \node[] (client) {\large{Client}};
    \node[right = of client] (attacker) {\large{Attacker}};
    \node[right = of attacker] (server) {\large{Server}};
    \node[below of=client, node distance=3.5cm] (client_ground) {};
    \node[below of=attacker, node distance=3.5cm] (attacker_ground) {};
    \node[below of=server, node distance=3.5cm] (server_ground) {};
    % Horizontal Lines
    \draw (client) -- (client_ground);
    \draw (attacker) -- (attacker_ground);
    \draw (server) -- (server_ground);
    % Events
    \draw[->] ($(client)!0.25!(client_ground)$) -- node[above,scale=1, near start]{1. Initiate Connection} ($(server)!0.25!(server_ground)$);
    \draw[<-] ($(client)!0.55!(client_ground)$) -- node[above,scale=1, near end]{2. Send forged response (\checkmark)} ($(attacker)!0.55!(attacker_ground)$);
    \draw[<-] ($(client)!0.80!(client_ground)$) -- node[above,scale=1, midway]{3. Send legitimate response ($\times$)} ($(server)!0.80!(server_ground)$);
\end{tikzpicture}

% \end{document}

% Thanks to: 
% https://tex.stackexchange.com/questions/207240/drawing-simple-sequence-diagram
